Synthetic Photography Detection: A Visual Guidance for Identifying Synthetic Images Created by AI

Artificial Intelligence (AI) tools have become incredibly powerful in generating synthetic images. Of particular concern are generated images that resemble photographs as they aspire to represent real world events. Synthetic photographs may be used maliciously by a broad range of threat actors, from scammers to nation-state actors, to deceive, defraud, and mislead people. Mitigating this threat usually involves answering a basic analytic question: Is the photograph real or synthetic? To address this, we have examined the capabilities of recent generative diffusion models and have focused on their flaws: visible artifacts in generated images which reveal their synthetic origin to the trained eye. We categorize these artifacts, provide examples, discuss the challenges in detecting them, suggest practical applications of our work, and outline future research directions.

==> figures/artifacts_overview.tex <==

\newcommand{\overviewimagewidth}{1.5cm}
\newcommand{\thickbboxbordersize}{very thick}
\newcommand{\formatcaptions}[1]{
    \footnotesize\textcolor{black}{#1}
}
\newcommand{\formatcaptionsubcategory}[1]{
    \footnotesize#1
}

\begin{figure}
	\centering
	\begin{tikzpicture}[
		align=center, inner sep=2.5pt, minimum height=20pt, minimum width=50pt, , text depth = 1.5,font = {\scriptsize}
		]
		\def\childdistance{3pt}
		\def\cminheight{30pt}
            \def\transparency{!5}
            \def\maincatsize{\normalsize}
            \def\subcatsize{\small}
		\node[] (link1) {};

		\node[fill=orange\transparency, rounded corners, minimum height= \cminheight, below=0cm of link1, font=\maincatsize] (human) {Human\\Anatomy};
		\node[fill=gray\transparency, rounded corners,  minimum height= \cminheight, right=\childdistance of human, font=\maincatsize] (geometrical) {Geometrical};
		\node[fill=blue\transparency, rounded corners, minimum height= \cminheight,right=\childdistance of geometrical, font=\maincatsize] (physical) {Physical};
		\node[fill=yellow\transparency, rounded corners, minimum height= \cminheight,right=\childdistance of physical, font=\maincatsize] (distortions) {
			Distortions
	};
		\node[fill=green\transparency, rounded corners,minimum height= \cminheight,right=\childdistance of distortions, font=\maincatsize] (semantic) {
			Semantic
		};
		\node[fill=red\transparency, rounded corners, minimum height= \cminheight,right=\childdistance of semantic, font=\maincatsize] (text) {
			Text
		};

		\node[fill=red\transparency, rounded corners, minimum height= \cminheight,below=\childdistance of text] (textcontent) {
			\includegraphics[width=\overviewimagewidth]{images/overview/text/text_2.png}\\
                Unreadable\\
                labels\\
                inside shoes.
		};
		\draw (text.south) -| (textcontent.north);

		\node[fill=green\transparency, rounded corners, minimum height= \cminheight,below=\childdistance of semantic] (semanticcontent) {
			\includegraphics[width=\overviewimagewidth]{images/overview/semantic/semantic_3.png}\\
                More table\\
                settings\\
                than chairs.
		};
		\draw (semantic.south) -| (semanticcontent.north);

		\node[fill=yellow\transparency, rounded corners, minimum height= \cminheight,below=\childdistance of distortions] (distortionscontent) {
			\includegraphics[width=\overviewimagewidth]{images/overview/one_of_each/distortion_3.png}\\
                Implausible\\
                motion\\
                blur.
		};
		\draw (distortions.south) -| (distortionscontent.north);

		\node[below=2.5cm of physical] (link2) {};
		\draw (physical.south) -| (link2.south);

		\node[fill=blue\transparency, rounded corners, minimum height= \cminheight,below left = 0.25cm and -1.1cm of link2, font=\subcatsize] (lighting) {Lighting};
		\draw (link2.south) -| (lighting.north);
  		\node[fill=blue\transparency, rounded corners, minimum height= \cminheight,below=\childdistance of lighting] (lightingcontent) {
			\includegraphics[width=\overviewimagewidth]{images/overview/physical/physical_lighting_2.png} \\
            Light without\\
            source.
		};
		\draw (lighting.south) -| (lightingcontent.north);

		\node[fill=blue\transparency, rounded corners, minimum height= \cminheight,right=\childdistance of lighting, font=\subcatsize] (shadow) {Shadow};
		\draw (link2.south) -| (shadow.north);
    		\node[fill=blue\transparency, rounded corners, minimum height= \cminheight,below=\childdistance of shadow] (shadowcontent) {
			\includegraphics[width=\overviewimagewidth]{images/overview/physical/physical_shadow.png}\\
            Window not\\
            matching its\\
            shadow.
		};
		\draw (shadow.south) -| (shadowcontent.north);

		\node[fill=blue\transparency, rounded corners, minimum height= \cminheight,right=\childdistance of shadow, font=\subcatsize] (reflection) {Reflection};
		\draw (link2.south) -| (reflection.north);
      		\node[fill=blue\transparency, rounded corners, minimum height= \cminheight,below=\childdistance of reflection] (reflectioncontent) {
			\includegraphics[width=\overviewimagewidth]{images/overview/physical/physical_reflection.png}\\
            Buildings\\
            missing\\
            in reflection.
		};
		\draw (reflection.south) -| (reflectioncontent.north);

		\node[fill=blue\transparency, rounded corners, minimum height= \cminheight,right=\childdistance of reflection, font=\subcatsize] (gravity) {Gravity};
		\draw (link2.south) -| (gravity.north);
        	\node[fill=blue\transparency, rounded corners, minimum height= \cminheight,below=\childdistance of gravity] (gravitycontent) {
			\includegraphics[width=\overviewimagewidth]{images/overview/physical/physical_gravity_crop.png}\\
            Table\\
            floating\\
            in the air.
		};
		\draw (gravity.south) -| (gravitycontent.north);

		\node[fill=blue\transparency, rounded corners, minimum height= \cminheight,right=\childdistance of gravity, font=\subcatsize] (other) {Other};
		\draw (link2.south) -| (other.north);
        		\node[fill=blue\transparency, rounded corners, minimum height= \cminheight,below=\childdistance of other] (othercontent) {
			\includegraphics[width=\overviewimagewidth]{images/overview/physical/physical_other_3.png}\\
            Fire has\\
            no effect.
		};
		\draw (other.south) -| (othercontent.north);

		\node[below=7cm of geometrical] (link3) {};
		\draw (geometrical.south) -| (link3.south);

		\node[fill=gray\transparency, rounded corners, minimum height= \cminheight,below left = 0.5cm and -1.1cm of link3, font=\subcatsize] (symmetry) {Symmetry};
		\draw (link3.south) -| (symmetry.north);
          		\node[fill=gray\transparency, rounded corners, minimum height= \cminheight,below=\childdistance of symmetry] (symmetrycontent) {
			\includegraphics[width=\overviewimagewidth]{images/overview/geometrical/geometrical_symmetry_5.png}\\
            Asymmetries\\
            between left\\
            and right.
		};
		\draw (symmetry.south) -| (symmetrycontent.north);

		\node[fill=gray\transparency, rounded corners, minimum height= \cminheight,right=\childdistance of symmetry, font=\subcatsize] (shape) {Shape};
		\draw (link3.south) -| (shape.north);
            		\node[fill=gray\transparency, rounded corners, minimum height= \cminheight,below=\childdistance of shape] (shapecontent) {
			\includegraphics[width=\overviewimagewidth]{images/overview/geometrical/geometrical_shape_3_crop.png}\\
            Strange,\\
            wobbly lines\\
            and shapes.
		};
		\draw (shape.south) -| (shapecontent.north);

		\node[fill=gray\transparency, rounded corners, minimum height= \cminheight,right=\childdistance of shape, font=\subcatsize] (scale) {Scale};
		\draw (link3.south) -| (scale.north);
  \node[fill=gray\transparency, rounded corners, minimum height= \cminheight,below=\childdistance of scale] (scalecontent) {
			\includegraphics[width=\overviewimagewidth]{images/overview/geometrical/geometrical_size_2.png}\\
               Birds too\\
               large, person\\
               too small.
		};
		\draw (scale.south) -| (scalecontent.north);

		\node[fill=gray\transparency, rounded corners, minimum height= \cminheight,right=\childdistance of scale, font=\subcatsize] (uniformity) {Uniformity};
		\draw (link3.south) -| (uniformity.north);
    \node[fill=gray\transparency, rounded corners, minimum height= \cminheight,below=\childdistance of uniformity] (uniformitycontent) {
			\includegraphics[width=\overviewimagewidth]{images/overview/geometrical/geometry_regular_4.png}\\
   Inconsistent\\
   design and\\
   details.
		};
		\draw (uniformity.south) -| (uniformitycontent.north);

		\node[fill=gray\transparency, rounded corners, minimum height= \cminheight,right=\childdistance of uniformity, font=\subcatsize] (perspective) {Perspective};
		\draw (link3.south) -| (perspective.north);
    \node[fill=gray\transparency, rounded corners, minimum height= \cminheight,below=\childdistance of perspective] (perspectivecontent) {
			\includegraphics[width=\overviewimagewidth]{images/overview/geometrical/geometrical_perspective.png}\\
            Lines not\\
            parallel or\\
            perpendicular.
		};
		\draw (perspective.south) -| (perspectivecontent.north);

		\node[fill=gray\transparency, rounded corners, minimum height= \cminheight,right=\childdistance of perspective, font=\subcatsize] (depth) {Depth};
		\draw (link3.south) -| (depth.north);
    \node[fill=gray\transparency, rounded corners, minimum height= \cminheight,below=\childdistance of depth] (depthcontent) {
			\includegraphics[width=\overviewimagewidth]{images/overview/geometrical/geometrical_depth.png}\\
            Inconsistent\\
            distance\\
            between\\
            glass and wall.
		};
		\draw (depth.south) -| (depthcontent.north);

  		\node[below=12.3cm of human] (link4) {};
		\draw (human.south) -| (link4.south);

		\node[fill=orange\transparency, rounded corners, minimum height= \cminheight,below left = 0.5cm and -1.5cm of link4, font=\subcatsize] (eyes) {Eyes};
		\draw (link4.south) -| (eyes.north);
    \node[fill=orange\transparency, rounded corners, minimum height= \cminheight,below=\childdistance of eyes] (eyescontent) {
			\includegraphics[width=\overviewimagewidth]{images/overview/human_anatomy/faces_and_heads/anatomy_faces_eyes_crop.png}\\
            Unequal\\
            size and\\
            irregular\\
            shape.
		};
		\draw (eyes.south) -| (eyescontent.north);

		\node[fill=orange\transparency, rounded corners, minimum height= \cminheight,right=\childdistance of eyes, font=\subcatsize] (teeth) {Teeth};
		\draw (link4.south) -| (teeth.north);
    \node[fill=orange\transparency, rounded corners, minimum height= \cminheight,below=\childdistance of teeth] (teethcontent) {
			\includegraphics[width=\overviewimagewidth]{images/overview/human_anatomy/faces_and_heads/anatomy_faces_teeth_3_crop.png}\\
            Asymmetrical\\
            shape and\\
            number.
		};
		\draw (teeth.south) -| (teethcontent.north);

		\node[fill=orange\transparency, rounded corners, minimum height= \cminheight,right=\childdistance of teeth, font=\subcatsize] (hair) {Hair};
		\draw (link4.south) -| (hair.north);
      \node[fill=orange\transparency, rounded corners, minimum height= \cminheight,below=\childdistance of hair] (haircontent) {
			\includegraphics[width=\overviewimagewidth]{images/overview/human_anatomy/faces_and_heads/anatomy_hair_1_crop.png}\\
            Inconsistent\\
            texture.
		};
		\draw (hair.south) -| (haircontent.north);

		\node[fill=orange\transparency, rounded corners, minimum height= \cminheight,right=\childdistance of hair, font=\subcatsize] (hands) {Hands};
		\draw (link4.south) -| (hands.north);
        \node[fill=orange\transparency, rounded corners, minimum height= \cminheight,below=\childdistance of hands] (handscontent) {
			\includegraphics[width=\overviewimagewidth]{images/overview/human_anatomy/hands/anatomy_hands_1_crop.png}\\
            Inconsistent\\
            finger lengths,\\
            too many\\
            fingers.
		};
		\draw (hands.south) -| (handscontent.north);

		\node[fill=orange\transparency, rounded corners, minimum height= \cminheight,right=\childdistance of hands, font=\subcatsize] (body) {Body\\Shape};
		\draw (link4.south) -| (body.north);
          \node[fill=orange\transparency, rounded corners, minimum height= \cminheight,below=\childdistance of body] (bodycontent) {
			\includegraphics[width=\overviewimagewidth]{images/overview/human_anatomy/body/anatomy_body_2.png}\\
            Unequal\\
            arm lengths,\\
            deformed\\
            people in\\
            background.
		};
		\draw (body.south) -| (bodycontent.north);

		\node[fill=orange\transparency, rounded corners, minimum height= \cminheight,right=\childdistance of body, font=\subcatsize] (wearables) {Wearables};
		\draw (link4.south) -| (wearables.north);
            \node[fill=orange\transparency, rounded corners, minimum height= \cminheight,below=\childdistance of wearables] (wearablescontent) {
			\includegraphics[width=\overviewimagewidth]{images/overview/human_anatomy/wearables/anatomy_wearables_glasses_crop.png}\\
            Asymmetrical\\
            glasses.
		};
		\draw (wearables.south) -| (wearablescontent.north);

	\end{tikzpicture}
\caption{Artifact taxonomy. Distortion, shape, and depth examples from Synthbuster \cite{bammey_synthbuster_2023}, generated with Midjourney v5.}
\label{fig:artifact_taxonomy}
\end{figure}



==> figures/cover.tex <==

\begin{tikzpicture}[anchor=south west]
\def\imagename{cover_img}
\def\imagewidth{0.8\textwidth}
\def\imagesource{images/humans/met_gala_2024/selena_gomez_1.png}
\node[name=\imagename, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};

  \makerectanglecorners{\imagename}{0.89}{0.73}{0.99}{0.84};

  \makerectanglecorners{\imagename}{0.70}{0.80}{0.78}{0.88};

  \makerectanglecorners{\imagename}{0.48}{0.95}{0.625}{1};

\end{tikzpicture}



==> figures/difficult_items.tex <==
\begin{figure}[ht]
\centering
    \begin{subfigure}[b]{0.3\textwidth}
        \begin{tikzpicture}[anchor=south west]
            \def\imagewidth{\textwidth}
            \def\imagesource{images/items/sdxl_juggernaut_xl_v8_5.png}
            \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
        \end{tikzpicture}
    \end{subfigure}
  \quad
    \begin{subfigure}[b]{0.3\textwidth}
        \begin{tikzpicture}[anchor=south west]
            \def\imagewidth{\textwidth}
            \def\imagesource{images/items/sdxl_juggernaut_xl_v8_6.png}
            \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
        \end{tikzpicture}
    \end{subfigure}
    \quad
    \begin{subfigure}[b]{0.3\textwidth}
        \begin{tikzpicture}[anchor=south west]
            \def\imagewidth{\textwidth}
            \def\imagesource{images/items/sdxl_juggernaut_xl_v8_7.png}
            \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
        \end{tikzpicture}
    \end{subfigure}

    \caption{Synthetic images of hand crafted objects in which small irregularities appear perfectly natural and thus are particularly challenging to identify as synthetic.}
    \label{fig:difficult_items}
\end{figure}




==> figures/indoors_apartments.tex <==
\begin{figure}[ht]
\centering
    \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.22\textwidth}
  \def\imagesource{images/indoors/apartments/sdxl_juggernaut_xl_v8_1.png}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}
  \quad
  \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.22\textwidth}
  \def\imagesource{images/indoors/apartments/sdxl_juggernaut_xl_v8_3.png}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}
  \quad
  \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.22\textwidth}
  \def\imagesource{images/indoors/apartments/sdxl_juggernaut_xl_v8_4.png}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}
  \quad
  \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.22\textwidth}
  \def\imagesource{images/indoors/apartments/sdxl_juggernaut_xl_v8_5.png}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}
  \caption{Images of apartment rooms showing various artifacts, mainly related to geometry, as well as semantics.}
  \label{fig:indoor_apartments}
\end{figure}



==> figures/indoors_example.tex <==
\begin{figure}[h]
  \center
  \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.4\textwidth}
  \def\imagesource{images/indoors/apartments/detailed_example_2.png}
  \def\imagename{img}

  \node[name=\imagename, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};

  \makerectanglecorners{\imagename}{0.2373}{0.6504}{0.4102}{0.7949};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{-0.45}{0.7}{\imagesource}{\imagewidth}{2};
  \node[below =0cm of cropbox, align=center] (caption) {reflection};

  \makebboxline{bbox.west}{cropbox.east}

  \makerectanglecorners{\imagename}{ 0.5518}{0.7529}{0.6523}{0.8467};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{1.1}{0.7}{\imagesource}{\imagewidth}{3};
  \node[below =0cm of cropbox, align=center] (caption) {irregular shape};

  \makebboxline{bbox.east}{cropbox.west}

  \makerectanglecorners{\imagename}{0.4756}{0.4932}{0.5117}{0.5674};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{1.4}{0.3}{\imagesource}{\imagewidth}{4};
  \node[below =0cm of cropbox, align=center] (caption) {lack of detail};

  \makebboxline{bbox.east}{cropbox.west}

  \makerectanglecorners{\imagename}{0.37}{0.1758}{0.4717}{0.4014};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{1.1}{0.1}{\imagesource}{\imagewidth}{1.5};
  \node[below =0cm of cropbox, align=center] (caption) {shadow};

  \makebboxline{bbox.east}{cropbox.west}

  \makerectanglecorners{\imagename}{0.2803}{0.3408}{0.3184}{0.4307};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{-0.25}{0.1}{\imagesource}{\imagewidth}{3};
  \node[below =0cm of cropbox, align=center] (caption) {semantic};

  \makebboxline{bbox.west}{cropbox.east}

  \makerectanglecorners{\imagename}{0.2344}{0.4805}{0.3252}{0.5244};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{-0.55}{0.45}{\imagesource}{\imagewidth}{3};
  \node[below =0cm of cropbox, align=center] (caption) {misshapen};

  \makebboxline{bbox.west}{cropbox.east}

\end{tikzpicture}

\caption{Synthetic image of a bath room with annotated artifacts. The reflection in the mirror seems to show part of the wall that is next to and behind the mirror which is physically impossible. }
\label{fig:indoors_example}
\end{figure}


==> figures/indoors_underground.tex <==
\begin{figure}[h]
\centering
    \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.22\textwidth}
  \def\imagesource{images/indoors/tunnels/sdxl_juggernaut_xl_v8_1.png}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}
  \quad
  \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.22\textwidth}
  \def\imagesource{images/indoors/tunnels/sdxl_juggernaut_xl_v8_2.png}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}
  \quad
  \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.22\textwidth}
  \def\imagesource{images/indoors/tunnels/sdxl_juggernaut_xl_v8_3.png}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}
  \quad
  \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.22\textwidth}
  \def\imagesource{images/indoors/tunnels/sdxl_juggernaut_xl_v8_4.png}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}
  \caption{Images of underground bunker or tunnel rooms with various artifacts related to lighting, as well as irregular cushions.}
  \label{fig:indoor_bunkers}
\end{figure}



==> figures/indoors_vanishing_point.tex <==
\begin{figure}[ht]
\centering

\begin{tikzpicture}[anchor=south west]
\def\imagewidth{0.38\textwidth}
\def\imagesource{images/indoors/real_photos/arm-sarv-_kOSG56-Sp8-unsplash.jpg}
\node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};

\makerectanglecorners{img}
{0.1911}{0.3547}{1.1462}{0.4963};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.2051}{0.719}{1.2}{0.26};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.0}{0.16}{1.1204}{0.57};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.0}{0.955}{1.099}{0.265};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\end{tikzpicture}
\begin{tikzpicture}[anchor=south west]
\def\imagewidth{0.3\textwidth}
\def\imagesource{images/indoors/apartments/vanishing_point_example_2.png}
\node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};

\makerectanglecorners{img}
{0.9326}{0.7412}{-0.3}{0.5};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.9277}{0.375}{-0.3}{0.535};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.8535}{0.6436}{-0.3}{0.5};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.8516}{0.4795}{-0.2}{0.522};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\end{tikzpicture}
\caption{Comparison of vanishing points in a real (left) (\href{https://unsplash.com/photos/white-wall-paint-near-white-window-blinds-_kOSG56-Sp8}{Source}) and a generated (right) photography. Parallel lines on the same plane all converge to the same vanishing point, as can be seen in the real photograph. However, in the generated image, the parallel lines on the plane that is the wall with the window don't converge to a single vanishing point. The deviation is also too large to be explained by a camera-related cause such as lens distortion. This is therefore a geometric artifact in the form of an inconsistent or distorted perspective.}

\label{fig:indoor_vanishing_points}

\end{figure}


==> figures/indoors_vanishing_point3.tex <==
\begin{figure}[ht]
\centering

\begin{tikzpicture}[anchor=south west]
\def\imagewidth{0.4\textwidth}
\def\imagesource{images/indoors/real_photos/steven-ungermann-CVTmLMv5oG4-unsplash.jpg}
\node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};

\makerectanglecorners{img}
{1.0}{0.087}{0.16}{0.519};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{1.0}{0.36}{0.16}{0.51};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{1.0}{0.58}{0.16}{0.505};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{1.0}{0.7841}{0.16}{0.5};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{1.0}{0.813}{0.16}{0.4978};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.937}{0.99}{0.16}{0.49};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);
\end{tikzpicture}
\quad
\begin{tikzpicture}[anchor=south west]
\def\imagewidth{0.3\textwidth}
\def\imagesource{images/indoors/apartments/vanishing_point_example_3.png}
\node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};

\makerectanglecorners{img}
{0.0}{0.9512}{0.712}{0.54};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.0}{0.6836}{0.712}{0.57};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.0}{0.2655}{0.8535}{0.641};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.1621}{0.001}{0.8535}{0.7375};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.0}{0.6675}{0.75}{0.56};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.1865}{0.446}{0.7451}{0.5967};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\end{tikzpicture}

\begin{tikzpicture}[anchor=south west]
\def\imagewidth{0.38\textwidth}
\def\imagesource{images/indoors/real_photos/arm-sarv-_kOSG56-Sp8-unsplash.jpg}
\node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};

\makerectanglecorners{img}
{0.1911}{0.3547}{1.1462}{0.4963};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.2051}{0.719}{1.2}{0.26};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.0}{0.16}{1.1204}{0.57};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.0}{0.955}{1.099}{0.265};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);
\end{tikzpicture}
\begin{tikzpicture}[anchor=south west]
\def\imagewidth{0.3\textwidth}
\def\imagesource{images/indoors/apartments/vanishing_point_example_2.png}
\node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};

\makerectanglecorners{img}
{0.9326}{0.7412}{-0.3}{0.5};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.9277}{0.375}{-0.3}{0.535};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.8535}{0.6436}{-0.3}{0.5};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.8516}{0.4795}{-0.2}{0.522};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\end{tikzpicture}
\caption{Comparison of vanishing points in real (left) (\href{https://unsplash.com/photos/white-wall-paint-near-white-window-blinds-_kOSG56-Sp8}{Source}) and generated (right) photographs. Parallel lines on the same plane all converge to the same vanishing point, as can be seen in the real photographs. However, in the generated images, the parallel lines don't converge to a single vanishing point. The deviation is also too large to be explained by a camera-related cause such as lens distortion. This is therefore a geometric artifact in the form of an inconsistent or distorted perspective.}

\label{fig:indoor_vanishing_points3}

\end{figure}


==> figures/indoors_vanishing_point_2.tex <==
\begin{figure}[ht]
\centering

\begin{tikzpicture}[anchor=south west]
\def\imagewidth{0.45\textwidth}
\def\imagesource{images/indoors/real_photos/steven-ungermann-CVTmLMv5oG4-unsplash.jpg}
\node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};

\makerectanglecorners{img}
{1.0}{0.087}{0.16}{0.519};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{1.0}{0.36}{0.16}{0.51};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{1.0}{0.58}{0.16}{0.505};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{1.0}{0.7841}{0.16}{0.5};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{1.0}{0.813}{0.16}{0.4978};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.937}{0.99}{0.16}{0.49};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);
\end{tikzpicture}
\quad
\begin{tikzpicture}[anchor=south west]
\def\imagewidth{0.3\textwidth}
\def\imagesource{images/indoors/apartments/vanishing_point_example_3.png}
\node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};

\makerectanglecorners{img}
{0.0}{0.9512}{0.712}{0.54};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.0}{0.6836}{0.712}{0.57};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.0}{0.2655}{0.8535}{0.641};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.1621}{0.001}{0.8535}{0.7375};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.0}{0.6675}{0.75}{0.56};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.1865}{0.446}{0.7451}{0.5967};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\end{tikzpicture}

\caption{Comparison of vanishing points in real (left) (\href{https://unsplash.com/de/fotos/brauner-parkettboden-CVTmLMv5oG4}{Source: Steven Ungermann/Unsplash}) and generated (right) photographs. Parallel lines on the same plane all converge to the same vanishing point, as can be seen in the real photograph. However, in the generated image, the parallel lines do not converge to a single vanishing point. The deviation seems too large to be explained by a camera-related cause such as lens distortion.}
\label{fig:indoor_vanishing_points_2}

\end{figure}


==> figures/intro_example.tex <==
\begin{figure}[h]
  \center
  \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.5\textwidth}
  \def\imagesource{images/introduction/father_children_on_shoulder.jpg}
  \def\imagename{image_intro2}

  \node[name=\imagename, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};

  \makerectanglecorners{\imagename}{0.39}{0.61}{0.5}{0.66};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{1.1}{0.8}{\imagesource}{\imagewidth}{3};
  \node[below =0cm of cropbox, align=center] (caption) {Merged hands};

  \makebboxline{bbox.north}{cropbox.west}

  \makerectanglecorners{\imagename}{0.408}{0.327}{0.48}{0.37};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{1.1}{0.1}{\imagesource}{\imagewidth}{3};
  \node[below =0cm of cropbox, align=center] (caption) {Too few toes};

  \makebboxline{bbox.east}{cropbox.west}

  \makerectanglecorners{\imagename}{0.3}{0.488}{0.4}{0.617};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{-0.3}{0.7}{\imagesource}{\imagewidth}{2};
  \node[below =0cm of cropbox, align=center] (caption) {Extra limb};

  \makebboxline{bbox.west}{cropbox.east}

  \makerectanglecorners{\imagename}{0.097}{0.082}{0.26}{0.163};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{-0.4}{0.1}{\imagesource}{\imagewidth}{2};
  \node[below =0cm of cropbox, align=center] (caption) {Indistinct feet};

  \makebboxline{bbox.west}{cropbox.east}

  \makerectanglecorners{\imagename}{0.313}{0.374}{0.3720}{0.423};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{-0.35}{0.4}{\imagesource}{\imagewidth}{4};
  \node[below =0cm of cropbox, align=center] (caption) {Number of toes};

  \makebboxline{bbox.west}{cropbox.east}

  \makerectanglecorners{\imagename}{0.3369}{0.5849}{0.421}{0.645};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{1.1}{0.4}{\imagesource}{\imagewidth}{3};

  \node[below =0cm of cropbox, align=center] (caption) {Clothing Patterns};

  \makebboxline{bbox.east}{cropbox.west}

  \end{tikzpicture}

  \caption{Synthetic photograph with annotated artifacts: The hands of the two children around the neck seem merged. The baby's foot is missing toes, the boy who walks has indistinct feet, and there is an extra leg / or leg growing from the right shoulder of the man. This example demonstrates a typical weakness of generative models: The accurate depiction of human anatomy and details. Image Source: \href{https://donya-e-eqtesad.com/\%D8\%A8\%D8\%AE\%D8\%B4-\%D8\%B3\%D8\%A7\%DB\%8C\%D8\%AA-\%D8\%AE\%D9\%88\%D8\%A7\%D9\%86-62/4014731-\%D8\%A7\%DB\%8C\%D9\%86-\%D8\%B9\%DA\%A9\%D8\%B3-\%D8\%AF\%D9\%86\%DB\%8C\%D8\%A7-\%D8\%B1\%D8\%A7-\%D8\%AA\%DA\%A9\%D8\%A7\%D9\%86-\%D8\%AF\%D8\%A7\%D8\%AF-\%D8\%AA\%D8\%B5\%D9\%88\%DB\%8C\%D8\%B1}{Link}}
  \label{fig:intro_example}
\end{figure}



==> figures/objects_himars.tex <==

\begin{figure}[h]
  \center
  \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.4\textwidth}
  \def\imagesource{images/items/himars_sample2.png}
  \def\imagename{img}

  \node[name=\imagename, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};

  \makerectanglecorners{\imagename}{0.113}{0.16}{0.276}{0.33};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{-0.45}{0.1}{\imagesource}{\imagewidth}{2};
  \node[below =0cm of cropbox, align=center] (caption) {irregular tire profile};

  \makebboxline{bbox.west}{cropbox.east}

  \makerectanglecorners{\imagename}{0.229}{0.33}{0.35}{0.38};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{-0.35}{0.6}{\imagesource}{\imagewidth}{2};
  \node[below =0cm of cropbox, align=center] (caption) {right/left\\asymmetries};

  \makebboxline{bbox.west}{cropbox.east}

  \makerectanglecorners{\imagename}{ 0.66}{0.33}{0.781}{0.38};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{-0.35}{0.7}{\imagesource}{\imagewidth}{2};
  \node[below =0cm of cropbox, align=center] (caption) {};

  \makebboxline{bbox.west}{cropbox.east}

  \makerectanglecorners{\imagename}{0.493}{0.185}{0.604}{0.267};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{1.1}{0.1}{\imagesource}{\imagewidth}{3};
  \node[below =0cm of cropbox, align=center] (caption) {distortions};

  \makebboxline{bbox.east}{cropbox.west}

  \makerectanglecorners{\imagename}{0.618}{0.45}{0.7}{0.517};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{1.1}{0.5}{\imagesource}{\imagewidth}{4};
  \node[below =0cm of cropbox, align=center] (caption) {lack of detail};

  \makebboxline{bbox.east}{cropbox.west}

  \end{tikzpicture}

    \caption{Synthetic image of a HIMARS military vehicle \cite{mathys_synthetic_2024}.}
  \label{fig:objects_himars}
\end{figure}



==> figures/objects_items.tex <==

\begin{figure}[h]
\centering
    \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.22\textwidth}
  \def\imagesource{images/items/sdxl_juggernaut_xl_v8_1.png}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}
  \quad
  \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.22\textwidth}
\def\imagesource{images/items/sdxl_juggernaut_xl_v8_2.png}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}
  \quad
  \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.22\textwidth}
\def\imagesource{images/items/sdxl_juggernaut_xl_v8_3.png}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}
  \quad
  \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.22\textwidth}
\def\imagesource{images/items/sdxl_juggernaut_xl_v8_4.png}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}
  \caption{Generated images of items. From left to right: A crochet puppy dog without clearly noticeable artifacts. A pair of shoes with illegible text, and slight asymmetries in the shape of the left and right shoe. A hand bag with irregular shapes in the buckle. A PC tower with semantic artifacts, such as missing power supply unit.}
  \label{fig:objects_items}
\end{figure}



==> figures/objects_vehicles.tex <==
\begin{figure}[ht]
\centering
    \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.4\textwidth}
  \def\imagesource{images/items/vehicles_mjv5/r0a2ff882t.png}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}
  \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.4\textwidth}
\def\imagesource{images/items/vehicles_mjv5/r0fc39b66t.png}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}
    \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.4\textwidth}
\def\imagesource{images/items/vehicles_sdxl_sb/r1da851e4t.png}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}
    \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.4\textwidth}
\def\imagesource{images/items/vehicles_sdxl_sb/r1e79c6f9t.png}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}

  \caption{Synthetic images of vehicles. Top left: Bicycle with non-uniform spokes, detached handle and inconsistent angle between pedals. Top right: Car with illegible plates, irregular tires, and misshaped roof rack. Bottom left: Cars with asymmetrical fronts, as well as local blur and lack of detail. Bottom right: Helicopter with misshaped tail rotor system and misshaped landing gear. All images from Synthbuster \cite{bammey_synthbuster_2023}, top-row generated with Midjourney v5, bottom-row with Stable Diffusion XL.}
  \label{fig:objects_vehicles}
\end{figure}



==> figures/outdoor_intro.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[anchor=south west]
        \def\imagename{img2}
        \def\imagewidth{0.5\textwidth}
        \def\imagesource{images/outdoors/pentagon_burning2.jpeg}
        \node[name=\imagename, inner sep=0, anchor=south west]{\includegraphics[width=\imagewidth]{\imagesource}};

        \makerectanglecorners{\imagename}{0.09}{0.24}{0.26}{0.30};
        \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

        \makeandplacecrop{\imagename}{-0.4}{0.8}{\imagesource}{\imagewidth}{2};

        \node[below =0cm of cropbox, align=center] (caption) {Non-uniformity};

        \makebboxline{bbox.north west}{cropbox.south east}

        \makerectanglecorners{\imagename}{0.625}{0.360}{0.755}{0.401};
        \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

        \makeandplacecrop{\imagename}{1.05}{0.5}{\imagesource}{\imagewidth}{4};

        \node[below =0cm of cropbox, align=center] (caption) {Irregularities};

        \makebboxline{bbox.east}{cropbox.west}

        \makerectanglecorners{\imagename}{0.6201}{0.423}{0.760}{0.446};
        \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

        \makeandplacecrop{\imagename}{1.05}{0.8}{\imagesource}{\imagewidth}{4};

        \node[below =0cm of cropbox, align=center] (caption) {Non-uniformity};

        \makebboxline{bbox.east}{cropbox.south west}

        \makerectanglecorners{\imagename}{0.531}{0.212}{0.576}{0.313};
        \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

        \makeandplacecrop{\imagename}{-0.3}{0.1}{\imagesource}{\imagewidth}{5};

        \node[below =0cm of cropbox, align=center] (caption) {Depth issues};

        \makebboxline{bbox.west}{cropbox.east}

        \makerectanglecorners{\imagename}{0.415}{0.302}{0.534}{0.347};
        \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

        \makeandplacecrop{\imagename}{1.05}{0.1}{\imagesource}{\imagewidth}{4};

        \node[below =0cm of cropbox, align=center] (caption) {Distortions};

        \makebboxline{bbox.east}{cropbox.west}

      \end{tikzpicture}
      \caption{Synthetic photography purportedly showing an explosion / fire near the Pentagon. There are multiple artifacts related to lack of uniformity and regularity when such is expected, as well as texture distortions and geometrical inconsistencies ( \href{https://x.com/RoiLopezRivas/status/1660649454012080129}{Source: X/Twitter})}
      \label{fig:outdoor_intro}
\end{figure}


==> figures/outdoor_vanishing_point.tex <==
\begin{figure}[ht]
\centering

\begin{tikzpicture}[anchor=south west]
\def\imagewidth{0.5\textwidth}
\def\imagesource{images/outdoors/real_photos/claudio-schwarz-DpeXitxtix8-unsplash.jpg}
\node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};

\makerectanglecorners{img}
{0.975}{ 0.0982}{0.5}{0.5098};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{1}{0.7702}{0.5}{0.5098};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.8179}{0.9957}{0.5}{0.5098};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.0}{0.1565}{0.5}{0.5098};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.0}{0.7911}{0.5}{0.5098};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.3248}{1.0004}{0.5}{0.5098};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);
\end{tikzpicture}
\begin{tikzpicture}[anchor=south west]
\def\imagewidth{0.35\textwidth}
\def\imagesource{images/outdoors/city_streets/sdxl_juggernaut_xl_v8_123VR.png}
\node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};

\makerectanglecorners{img}
{0.9961}{0.0205}{0.4502}{0.415};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.0029}{ 0.0557}{0.5264}{0.4238};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.1943}{0.626}{ 0.541}{0.4082};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.916}{0.5293}{0.415}{0.3936};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\makerectanglecorners{img}
{0.3359}{0.8164}{0.5332}{0.2939};
\draw[line width=5mm, \bboxcolor, \bboxbordersize, anchor=img.south west] (firstcorner) -- (secondcorner);

\end{tikzpicture}

\caption{Comparison of vanishing points in real (left) (\href{https://unsplash.com/de/fotos/leere-strasse-zwischen-hochhausern-tagsuber-DpeXitxtix8}{Source: Claudio Schwarz/Unsplash}) and generated (right) photographs. Parallel lines on the same plane all converge to the same vanishing point, as can be seen in the real photograph. However, in the generated image, the parallel lines do not converge to a single vanishing point}
\label{fig:outdoor_vanishing_points}

\end{figure}


==> figures/outdoor_war_zone.tex <==

\begin{figure}[ht]
\centering
    \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.3\textwidth}
  \def\imagesource{images/outdoors/war_scenes/sdxl_juggernaut_xl_v8_cctv_1.png}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}
  \quad
  \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.3\textwidth}
\def\imagesource{images/outdoors/war_scenes/sdxl_juggernaut_xl_v8_cctv_2.png}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}
\quad
  \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.3\textwidth}
\def\imagesource{images/outdoors/war_scenes/sdxl_juggernaut_xl_v8_cctv_4.png}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}
  \caption{Synthetic images of war scenes in the streets of a city recorded by cctv. From left to right: The first image depicts a person at the lower right corner which seems unexpectedly large when compared to the car. The second image exhibits low detail of the people in the streets, while the third image exhibits asymmetries in the vehicles.}
   \label{fig:outdoor_war_zone_city}
\end{figure}


==> figures/outdoor_water_park.tex <==
\begin{figure}[ht]
\centering
    \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.3\textwidth}
  \def\imagesource{images/outdoors/fake_vacation/social_media_1.jpg}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}
  \quad
      \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.33\textwidth}
  \def\imagesource{images/outdoors/fake_vacation/social_media_2.jpg}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}
  \quad
      \begin{tikzpicture}[anchor=south west]
  \def\imagewidth{0.3\textwidth}
  \def\imagesource{images/outdoors/fake_vacation/social_media_3.jpg}
  \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
  \end{tikzpicture}
  \caption{Generated images of a vacation resort with a water park whose building style resembles that of Santorini and which circulated on social media (Source: \cite{riebeling_santorini_2024}).}
  \label{fig:outdoor_water_park}
\end{figure}


==> figures/people_eyes.tex <==
\begin{figure}[ht]
\centering
  \begin{subfigure}[b]{0.2\textwidth}
      \begin{tikzpicture}[anchor=south west]
          \def\imagewidth{\textwidth}
          \def\imagesource{images/humans/linkedin/SD15_realisticVision_linkedin_1.png}
          \def\imagename{imagelinkedin1}

          \node[name=\imagename, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
          \makerectanglecorners{\imagename}{0.3}{0.5}{0.7}{0.7};

           \node[inner sep=0, below = 0.0cm of \imagename, scale=\imagewidth/((0.7-0.3)*\imagewidth)] (zoomcrop)  {
                \begin{tikzpicture}[inner sep=0]
                    \clip(firstcorner) rectangle (secondcorner);
                  \node[inner sep=0, anchor=south west] {\includegraphics[width=\imagewidth]{\imagesource}};
                \end{tikzpicture}
                };
      \end{tikzpicture}
      \end{subfigure}
  \quad
    \begin{subfigure}[b]{0.2\textwidth}
        \begin{tikzpicture}[anchor=south west]
          \def\imagewidth{\textwidth}
          \def\imagesource{images/humans/linkedin/SD15_realisticVision_linkedin_2.png}
          \def\imagename{imagelinkedin2}

          \node[name=\imagename, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
          \makerectanglecorners{\imagename}{0.35}{0.725}{0.6}{0.85};

           \node[inner sep=0, below = 0.0cm of \imagename, scale=\imagewidth/((0.6-0.35)*\imagewidth)] (zoomcrop)  {
                \begin{tikzpicture}[inner sep=0]
                    \clip(firstcorner) rectangle (secondcorner);
                  \node[inner sep=0, anchor=south west] {\includegraphics[width=\imagewidth]{\imagesource}};
                \end{tikzpicture}
                };
      \end{tikzpicture}
     \end{subfigure}
     \quad
    \begin{subfigure}[b]{0.2\textwidth}

        \begin{tikzpicture}[anchor=south west]
          \def\imagewidth{\textwidth}
          \def\imagesource{images/humans/linkedin/sdxl_juggernaut_xl_v8_linkedin_4.png}
          \def\imagename{imagelinkedin3}

          \node[name=\imagename, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
          \makerectanglecorners{\imagename}{0.325}{0.675}{0.575}{0.8};

           \node[inner sep=0, below = 0.0cm of \imagename, scale=\imagewidth/((0.575-0.325)*\imagewidth)] (zoomcrop)  {
                \begin{tikzpicture}[inner sep=0]
                    \clip(firstcorner) rectangle (secondcorner);
                  \node[inner sep=0, anchor=south west] {\includegraphics[width=\imagewidth]{\imagesource}};
                \end{tikzpicture}
                };
      \end{tikzpicture}
    \end{subfigure}
     \quad
    \begin{subfigure}[b]{0.2\textwidth}
        \centering
        Real
        \begin{tikzpicture}[anchor=south west]
          \def\imagewidth{\textwidth}
          \def\imagesource{images/humans/linkedin/real_portrait_cropped_1.jpg}
          \def\imagename{imagelinkedin4}

          \node[name=\imagename, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
          \makerectanglecorners{\imagename}{0.3}{0.48}{0.68}{0.67};

           \node[inner sep=0, below = 0.0cm of \imagename, scale=\imagewidth/((0.68-0.3)*\imagewidth)] (zoomcrop)  {
                \begin{tikzpicture}[inner sep=0]
                    \clip(firstcorner) rectangle (secondcorner);
                  \node[inner sep=0, anchor=south west] {\includegraphics[width=\imagewidth]{\imagesource}};
                \end{tikzpicture}
                };
      \end{tikzpicture}
    \end{subfigure}

  \caption{Eye artifacts can best revealed by zooming in. The picture at the right shows a real photograph as a comparison (\href{https://unsplash.com/photos/a-woman-standing-in-front-of-a-sculpture-O3D-teBz0Bg}{Source: Philip White/Unsplash}).}

  \label{fig:people:eyes}
\end{figure}


% \begin{figure}[h]
% \centering

%   %-----------------------------------------------------------
%   % Woman 1 - Eyes
%   %-----------------------------------------------------------
%   \begin{subfigure}[b]{0.2\textwidth}
%       \begin{tikzpicture}[anchor=south west]
%           \def\imagewidth{\textwidth}
%           \def\imagesource{images/humans/linkedin/SD15_realisticVision_linkedin_1.png}
%           \def\imagename{imagelinkedin1}
%           % The image to be annotated
%           \node[name=\imagename, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
%           \makerectanglecorners{\imagename}{0.3}{0.5}{0.7}{0.7};
%            % \node[inner sep=0, below = 0.0cm of \imagename] (zoomcrop)  {
%            \node[inner sep=0, below = 0.0cm of \imagename, scale=\imagewidth/((0.7-0.3)*\imagewidth)] (zoomcrop)  {
%                 \begin{tikzpicture}[inner sep=0]
%                     \clip(firstcorner) rectangle (secondcorner);
%                   \node[inner sep=0, anchor=south west] {\includegraphics[width=\imagewidth]{\imagesource}};
%                 \end{tikzpicture}
%                 };
%       \end{tikzpicture}
%       \end{subfigure}
%   \quad
%   %-----------------------------------------------------------
%   % Woman 2 - Eyes
%   %-----------------------------------------------------------
%     \begin{subfigure}[b]{0.2\textwidth}
    
%         \begin{tikzpicture}[anchor=south west]
%           \def\imagewidth{\textwidth}
%           \def\imagesource{images/humans/linkedin/SD15_realisticVision_linkedin_2.png}
%           \def\imagename{imagelinkedin2}
%           % The image to be annotated
%           \node[name=\imagename, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
%           \makerectanglecorners{\imagename}{0.35}{0.725}{0.6}{0.85};
%            % \node[inner sep=0, below = 0.0cm of \imagename] (zoomcrop)  {
%            \node[inner sep=0, below = 0.0cm of \imagename, scale=\imagewidth/((0.6-0.35)*\imagewidth)] (zoomcrop)  {
%                 \begin{tikzpicture}[inner sep=0]
%                     \clip(firstcorner) rectangle (secondcorner);
%                   \node[inner sep=0, anchor=south west] {\includegraphics[width=\imagewidth]{\imagesource}};
%                 \end{tikzpicture}
%                 };
%       \end{tikzpicture}
%      \end{subfigure}
%      \quad
%   %-----------------------------------------------------------
%   % Man - Eyes
%   %-----------------------------------------------------------
%     \begin{subfigure}[b]{0.2\textwidth}
    
%         \begin{tikzpicture}[anchor=south west]
%           \def\imagewidth{\textwidth}
%           \def\imagesource{images/humans/linkedin/sdxl_juggernaut_xl_v8_linkedin_4.png}
%           \def\imagename{imagelinkedin3}
%           % The image to be annotated
%           \node[name=\imagename, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
%           \makerectanglecorners{\imagename}{0.325}{0.675}{0.575}{0.8};
%            % \node[inner sep=0, below = 0.0cm of \imagename] (zoomcrop)  {
%            \node[inner sep=0, below = 0.0cm of \imagename, scale=\imagewidth/((0.575-0.325)*\imagewidth)] (zoomcrop)  {
%                 \begin{tikzpicture}[inner sep=0]
%                     \clip(firstcorner) rectangle (secondcorner);
%                   \node[inner sep=0, anchor=south west] {\includegraphics[width=\imagewidth]{\imagesource}};
%                 \end{tikzpicture}
%                 };
%       \end{tikzpicture}
%     \end{subfigure}
%      \quad
%   %-----------------------------------------------------------
%   % Real - Eyes
%   %-----------------------------------------------------------
%     \begin{subfigure}[b]{0.2\textwidth}
%         \centering
%         Real
    
%         \begin{tikzpicture}[anchor=south west]
%           \def\imagewidth{\textwidth}
%           \def\imagesource{images/humans/linkedin/real_portrait_cropped_1.jpg}
%           \def\imagename{imagelinkedin4}
%           % The image to be annotated
%           \node[name=\imagename, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
%           \makerectanglecorners{\imagename}{0.3}{0.48}{0.68}{0.67};
%            % \node[inner sep=0, below = 0.0cm of \imagename] (zoomcrop)  {
%            \node[inner sep=0, below = 0.0cm of \imagename, scale=\imagewidth/((0.68-0.3)*\imagewidth)] (zoomcrop)  {
%                 \begin{tikzpicture}[inner sep=0]
%                     \clip(firstcorner) rectangle (secondcorner);
%                   \node[inner sep=0, anchor=south west] {\includegraphics[width=\imagewidth]{\imagesource}};
%                 \end{tikzpicture}
%                 };
%       \end{tikzpicture}
%     \end{subfigure}

  
%   \caption{Eye artifacts can best revealed by zooming in. The picture at the right shows a real photograph as a comparison (\href{https://unsplash.com/photos/a-woman-standing-in-front-of-a-sculpture-O3D-teBz0Bg}{Source: Philip White/Unsplash}).}

%   \label{fig:people:eyes}
% \end{figure}


==> figures/people_face_difficult.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[anchor=south west]
\def\imagename{img}
\def\imagewidth{0.5\textwidth}
\def\imagesource{images/humans/linkedin/SD15_realisticVision_linkedin_5.png}
\node[name=\imagename, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};

  \makerectanglecorners{\imagename}{0.45}{0.775}{0.55}{0.875};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{1.1}{0.7}{\imagesource}{\imagewidth}{2.5};

  \node[below =0cm of cropbox, align=center] (caption) {Hair cut off?};

  \makebboxline{bbox.east}{cropbox.west}

  \makerectanglecorners{\imagename}{0.35}{0.6}{0.475}{0.725};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{-0.6}{0.5}{\imagesource}{\imagewidth}{4};

  \node[below =0cm of cropbox, align=center] (caption) {Pupil shape?};

  \makebboxline{bbox.west}{cropbox.east}

  \makerectanglecorners{\imagename}{0.304}{0.439}{0.365}{0.517};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{-0.4}{0.05}{\imagesource}{\imagewidth}{4};

  \node[below =0cm of cropbox, align=center] (caption) {Irregularity?};

  \makebboxline{bbox.west}{cropbox.east}

  \makerectanglecorners{\imagename}{0.369}{0.113}{0.554}{0.193};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{1.1}{0.3}{\imagesource}{\imagewidth}{2};

  \node[below =0cm of cropbox, align=center] (caption) {Asymmetry?};

  \makebboxline{bbox.east}{cropbox.west}

\end{tikzpicture}
\caption{Synthetic portrait photography of a woman with small irregularities in the left eye, hair, clothing symmetry and earring form and attachment. }
\label{fig:people_face_difficult}
\end{figure}


==> figures/people_group_war.tex <==
\begin{figure}[!htb]
\centering
    \begin{subfigure}[b]{0.3\textwidth}
        \begin{tikzpicture}[anchor=south west]
            \def\imagewidth{\textwidth}
            \def\imagesource{images/humans/refugees/sdxl_juggernaut_xl_v8_1.png}
            \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
        \end{tikzpicture}
    \end{subfigure}
  \quad
    \begin{subfigure}[b]{0.3\textwidth}
        \begin{tikzpicture}[anchor=south west]
            \def\imagewidth{\textwidth}
            \def\imagesource{images/humans/refugees/sdxl_juggernaut_xl_v8_3.png}
            \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
        \end{tikzpicture}
    \end{subfigure}
    \quad
    \begin{subfigure}[b]{0.3\textwidth}
        \begin{tikzpicture}[anchor=south west]
            \def\imagewidth{\textwidth}
            \def\imagesource{images/humans/refugees/sdxl_juggernaut_xl_v8_4.png}
            \node[name=img, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};
        \end{tikzpicture}
    \end{subfigure}

    \caption{Synthetic images of small groups of people in a refugee camp. Many artefacts related to incorrect human anatomy can be observed, particularly malformed hands.}
    \label{fig:people_refugees_group}
\end{figure}



==> figures/people_groupe_single.tex <==

\begin{figure}[!htb]
\centering
\begin{tikzpicture}[anchor=south west]
\def\imagename{img}
\def\imagewidth{0.4\textwidth}
\def\imagesource{images/humans/refugees/sdxl_juggernaut_xl_v8_7.png}
\node[name=\imagename, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};

\makerectanglecorners{\imagename}{0.125}{0.325}{0.275}{0.425}
\drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth}
\makeandplacecrop{\imagename}{-0.4}{0.1}{\imagesource}{\imagewidth}{2}
\node[below =0cm of cropbox, align=center] (caption2) {deformed hands};
\makebboxline{bbox.west}{cropbox.north east}

\makerectanglecorners{\imagename}{0.692}{0.61}{0.749}{0.68}
\drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth}
\makeandplacecrop{\imagename}{-0.4}{0.7}{\imagesource}{\imagewidth}{4}
\node[below =0cm of cropbox, align=center] (caption2) {ear malformed};
\makebboxline{bbox.west}{cropbox.east}

\makerectanglecorners{\imagename}{0.65}{0.4}{0.825}{0.45}
\drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth}
\makeandplacecrop{\imagename}{-0.6}{0.4}{\imagesource}{\imagewidth}{3}
\node[below =0cm of cropbox, align=center] (caption5) {Eye asymmetry};
\makebboxline{bbox.west}{cropbox.north east}

\makerectanglecorners{\imagename}{0.6}{0.75}{0.8}{0.95}
\drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth}
\makeandplacecrop{\imagename}{1.1}{0.5}{\imagesource}{\imagewidth}{2.5}
\node[below =0cm of cropbox, align=center] (caption3) {Hair merged};
\makebboxline{bbox.east}{cropbox.west}

\makerectanglecorners{\imagename}{0.67}{0.009}{0.918}{0.14}
\drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth}
\makeandplacecrop{\imagename}{1.1}{0.1}{\imagesource}{\imagewidth}{2}
\node[below =0cm of cropbox, align=center] (caption5) {Fingers merged};
\makebboxline{bbox.east}{cropbox.west}

\end{tikzpicture}
\caption{Group of people with distinct artifacts related to hair, hands, and eyes.}
\label{fig:people_group_individual}
\end{figure}



==> figures/people_intro.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[anchor=south west]
\def\imagename{img}
\def\imagewidth{0.5\textwidth}
\def\imagesource{images/humans/linkedin/SD15_realisticVisionV60B1_v51VAE_13.png}
\node[name=\imagename, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};

  \makerectanglecorners{\imagename}{0.232}{0.359}{0.361}{0.458};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{-0.4}{0.1}{\imagesource}{\imagewidth}{2.5};

  \node[below =0cm of cropbox, align=center] (caption) {hair does not fall};

  \makebboxline{bbox.west}{cropbox.east}

  \makerectanglecorners{\imagename}{0.498}{0.60}{0.595}{0.646};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{1.1}{0.8}{\imagesource}{\imagewidth}{4};

  \node[below =0cm of cropbox, align=center] (caption) {Pupil shape};

  \makebboxline{bbox.east}{cropbox.west}

  \makerectanglecorners{\imagename}{0.615}{0.408}{0.732}{0.603};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{1.1}{0.05}{\imagesource}{\imagewidth}{3};

  \node[below =0cm of cropbox, align=center] (caption) {deformed ear};

  \makebboxline{bbox.east}{cropbox.west}

  \makerectanglecorners{\imagename}{0.378}{0.431}{0.548}{0.486};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{-0.5}{0.7}{\imagesource}{\imagewidth}{2.5};

  \node[below =0cm of cropbox, align=center] (caption) {block teeth};

  \makebboxline{bbox.north west}{cropbox.south east}

\end{tikzpicture}
\caption{Synthetic portrait photography of a woman with small irregularities in the left eye, hair, teeth, and ear form. }
\label{fig:people_intro}
\end{figure}


==> figures/people_met_gala_gomez.tex <==
\begin{figure}[!htb]
\centering
\begin{tikzpicture}[anchor=south west]
\def\imagename{img}
\def\imagewidth{0.5\textwidth}
\def\imagesource{images/humans/met_gala_2024/selena_gomez_3.jpg}
\node[name=\imagename, inner sep=0]{\includegraphics[width=\imagewidth]{\imagesource}};

  \makerectanglecorners{\imagename}{0.89}{0.73}{0.99}{0.84};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{1.1}{0.1}{\imagesource}{\imagewidth}{4};

  \node[below =0cm of cropbox, align=center] (caption) {Disfigurement \& Distortions};

  \makebboxline{bbox.south}{cropbox.west}

  \makerectanglecorners{\imagename}{0.70}{0.80}{0.78}{0.88};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{1.1}{0.7}{\imagesource}{\imagewidth}{4};

  \node[below =0cm of cropbox, align=center] (caption) {Hands \& Camera Merge};

  \makebboxline{bbox.east}{cropbox.west}

  \makerectanglecorners{\imagename}{0.48}{0.95}{0.625}{1};
  \drawbbox{firstcorner}{secondcorner}{\imagesource}{\imagewidth};

  \makeandplacecrop{\imagename}{-0.5}{0.7}{\imagesource}{\imagewidth}{3};

  \node[below =0cm of cropbox, align=center] (caption) {Disfigured Faces};

  \makebboxline{bbox.west}{cropbox.east}

\end{tikzpicture}

\caption{Synthetic photography of Selena Gomez apparently taking part at the Met Gala. While she is depicted rather convincingly the photographers in the back lack detail or have malformed cameras ( \href{https://x.com/Leonaderune/status/1787708297627533399/photo/3}{Source: Twitter/X}.)}
\label{fig:people_meta_gala_gomez}
\end{figure}


